Prospect for UV observations from the Moon. II. Instrumental Design of an Ultraviolet Imager LUCI

We present a design for a near-ultraviolet (NUV) imaging instrument which may be flown on a range of available platforms, including high-altitude balloons, nanosatellites, or space missions. Although all current UV space missions adopt a Ritchey-Chretain telescope design, this requires aspheric optics, making the optical system complex, expensive and challenging for manufacturing and alignment. An all-spherical configuration is a cost-effective and simple solution. We have aimed for a small payload which may be launched by different platforms and we have designed a compact, light-weight payload which will withstand all launch loads. No other UV payloads have been previously reported with an all-spherical optical design for imaging in the NUV domain and a weight below 2 kg. Our main science goal is focussed on bright UV sources not accessible by the more sensitive large space UV missions. Here we discuss various aspects of design and development of the complete instrument, the structural and finite-element analysis of the system performed to ensure that the payload withstands launch-load stresses and vibrations. We expect to fly this telescope -- Lunar Ultraviolet Cosmic Imager (LUCI) -- on a spacecraft to the Moon as part of the Indian entry into Google X-Prize competition. Observations from the Moon provide a unique opportunity to observe the sky from a stable platform far above the Earth's atmosphere. However, we will explore other opportunities as well, and will fly this telescope on a high-altitude balloon later this year.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

